Monadic Decomposability of Regular Relations

Monadic decomposibility --- the ability to determine whether a formula in a given logical theory can be decomposed into a boolean combination of monadic formulas --- is a powerful tool for devising a decision procedure for a given logical theory. In this paper, we revisit a classical decision problem in automata theory: given a regular (a.k.a. synchronized rational) relation, determine whether it is recognizable, i.e., it has a monadic decomposition (that is, a representation as a boolean combination of cartesian products of regular languages). Regular relations are expressive formalisms which, using an appropriate string encoding, can capture relations definable in Presburger Arithmetic. In fact, their expressive power coincide with relations definable in a universal automatic structure; equivalently, those definable by finite set interpretations in WS1S (Weak Second Order Theory of One Successor). Determining whether a regular relation admits a recognizable relation was known to be decidable (and in exponential time for binary relations), but its precise complexity still hitherto remains open. Our main contribution is to fully settle the complexity of this decision problem by developing new techniques employing infinite Ramsey theory. The complexity for DFA (resp. NFA) representations of regular relations is shown to be NLOGSPACE-complete (resp. \PSPACE-complete).

==> figcij.tex <==
\begin{tikzpicture}%[scale=1,every node/.style={scale=0.97}]

\draw (-0.05,0) rectangle (1.8,-0.25);
\draw (-0.05,-0.30) rectangle (3.7,-0.55); 
\draw (4.2,-0.6) -- (-0.05,-0.6) -- (-0.05,-0.85) -- (4.2,-0.85);
\node at (-0.35,-0.125) {\scriptsize $w_i$}; 
\node at (-0.35,-0.425) {\scriptsize $w_j$}; 
\node at (-0.35,-0.725) {\scriptsize $w_k$};

\node[right] at (-0.05,-0.125) {\scriptsize $\beta_0\cdots\beta_{i-1}\alpha_i$};
\node[right] at (-0.05,-0.425) {\scriptsize $\beta_0\cdots\beta_{i-1}\beta_i\beta_{i+1}\cdots\beta_{j-1}\alpha_j$};
\node[right] at (-0.05,-0.725) {\scriptsize $\beta_0\cdots\beta_{i-1}\beta_i\beta_{i+1}\cdots\beta_{j-1}\beta_j\cdots$};

\draw (-4.5,-1.5) rectangle (-2.65,-1.75);
\draw (-4.5,-1.8) rectangle (-2.65,-2.05);
\node[right] at (-4.5,-1.625) {\scriptsize $\beta_0\cdots\beta_{i-1}\alpha_i$};
\node[right] at (-4.5,-1.925) {\scriptsize $\beta_0\cdots\beta_{i-1}\beta_i$};
\draw[decorate,decoration={brace,amplitude=4pt}] (-2.65,-2.1) -- (-4.5,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize 1st component};

\draw (-2,-1.5) rectangle (-0.2,-1.75);
\draw (-2,-1.8) rectangle (-0.2,-2.05);
\node[right] at (-2,-1.625) {\scriptsize $\beta_0\cdots\beta_{i-1}\beta_i$};
\node[right] at (-2,-1.925) {\scriptsize $\beta_0\cdots\beta_{i-1}\beta_i$};
\draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,-2.1) -- (-2,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize 2nd component};

\draw (0.45,-1.5) rectangle (2.55,-1.75);
\draw (0.45,-1.8) rectangle (2.55,-2.05);
\node[right] at (0.45,-1.625) {\scriptsize $\beta_{i+1}\cdots\beta_{j-1}\alpha_j$};
\node[right] at (0.45,-1.925) {\scriptsize $\beta_{i+1}\cdots\beta_{j-1}\beta_j$};
\draw[decorate,decoration={brace,amplitude=4pt}] (2.55,-2.1) -- (0.45,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize 3rd component};

\draw (3.2,-1.5) rectangle (5.3,-1.75);
\draw (3.2,-1.8) rectangle (5.3,-2.05);
\node[right] at (3.2,-1.625) {\scriptsize $\pad\qquad\cdots\ \quad \pad$};
\node[right] at (3.2,-1.925) {\scriptsize $\beta_{i+1}\cdots\beta_{j-1}\alpha_j$};
\draw[decorate,decoration={brace,amplitude=4pt}] (5.3,-2.1) -- (3.2,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize 4th component};

\draw (5.95,-1.5) rectangle (8.05,-1.75);
\draw (5.95,-1.8) rectangle (8.05,-2.05);
\node[right] at (5.95,-1.625) {\scriptsize $\pad\qquad\cdots\ \quad \pad$};
\node[right] at (5.95,-1.925) {\scriptsize $\beta_{i+1}\cdots\beta_{j-1}\beta_j$};
\draw[decorate,decoration={brace,amplitude=4pt}] (8.05,-2.1) -- (5.95,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize 5th component};
\end{tikzpicture}


==> fignewstairs.tex <==
\begin{tikzpicture}%[scale=1,every node/.style={scale=0.97}]
\matrix[column sep={0.2cm},row sep={0.2cm}] at (0,0) {
\node at (-0.05,-0.125) {\scriptsize $u_0$}; 
\node at (-0.05,-0.425) {\scriptsize $u_1$}; 
\node at (-0.05,-0.725) {\scriptsize $u_2$};
\node at (-0.05,-1.025) {\scriptsize $u_3$};
\node at (-0.05,-1.325) {\scriptsize $u_4$};
\node at (-0.05,-1.625) {\scriptsize $u_5$};
\node at (-0.05,-1.925) {\scriptsize $u_6$};
\node at (-0.05,-2.3) {$\vdots$}; 

\draw (0.15,0) rectangle (1.0,-0.25);
\draw (0.15,-0.30) rectangle (1.4,-0.55); 
\draw (0.15,-0.60) rectangle (0.5,-0.85);
\draw (0.15,-0.90) rectangle (1.3,-1.15);
\draw (0.15,-1.20) rectangle (0.8,-1.45);
\draw (0.15,-1.50) rectangle (1.9,-1.75);
\draw (0.15,-1.80) rectangle (2.5,-2.05);
\node at (1.3,-2.3) {$\vdots$};

\node at (0.575,-0.125) {\scriptsize $\alpha_0$};

&

\node at (0,-0.8) {$\xrightarrow{\substack{\text{By the} \\ \text{pigeonhole}\\ \text{principle}}}$};

&

\node at (-0.05,-0.125) {\scriptsize $u'_0$}; 
\node at (-0.05,-0.425) {\scriptsize $u'_1$}; 
\node at (-0.05,-0.725) {\scriptsize $u'_2$};
\node at (-0.05,-1.025) {\scriptsize $u'_3$};
\node at (-0.05,-1.4) {$\vdots$}; 

\draw (0.15,0) rectangle (1.0,-0.25);
\draw (0.15,-0.30) rectangle (1.4,-0.55); 
\draw (0.15,-0.60) rectangle (1.3,-0.85);
\draw (0.15,-0.90) rectangle (2.5,-1.15);
\node at (1.3,-1.4) {$\vdots$};

\draw (1.0,-0.3) -- (1.0,-0.55);
\draw (1.0,-0.6) -- (1.0,-0.85);
\draw (1.0,-0.9) -- (1.0,-1.15);

\node at (0.575,-0.125) {\scriptsize $\alpha_0$};
\node at (0.575,-0.425) {\scriptsize $\beta_0$};
\node at (0.575,-0.725) {\scriptsize $\beta_0$};
\node at (0.575,-1.025) {\scriptsize $\beta_0$};

\node at (1.2,-0.425) {\scriptsize $\alpha_1$};

&

\node at (0,-1.2) {$\rightarrow\cdots\rightarrow$};
\node[align=center,font=\scriptsize] at (0,-0.8) {By K\"onig's \\ Lemma};

&

\node at (-0.05,-0.125) {\scriptsize $w_0$}; 
\node at (-0.05,-0.425) {\scriptsize $w_1$}; 
\node at (-0.05,-0.725) {\scriptsize $w_2$};
\node at (-0.05,-1.025) {\scriptsize $w_3$};
\node at (-0.05,-1.325) {\scriptsize $w_4$};
\node at (-0.05,-1.625) {\scriptsize $w_5$};
\node at (-0.05,-1.925) {\scriptsize $w_6$};
\node at (-0.05,-2.3) {$\vdots$}; 

\draw (0.15,0) rectangle (1.0,-0.25);
\draw (0.15,-0.30) rectangle (1.4,-0.55); 
\draw (0.15,-0.60) rectangle (1.9,-0.85);
\draw (0.15,-0.90) rectangle (2.5,-1.15);
\draw (0.15,-1.20) rectangle (3.0,-1.45);
\draw (0.15,-1.50) rectangle (3.4,-1.75);
\draw (0.15,-1.80) rectangle (4.0,-2.05);
\node at (2.1,-2.3) {$\vdots$};

\draw (1.0,-0.3) -- (1.0,-0.55);
\draw (1.0,-0.6) -- (1.0,-0.85);
\draw (1.0,-0.9) -- (1.0,-1.15);
\draw (1.0,-1.2) -- (1.0,-1.45);
\draw (1.0,-1.5) -- (1.0,-1.75);
\draw (1.0,-1.8) -- (1.0,-2.05);

\draw (1.4,-0.6) -- (1.4,-0.85);
\draw (1.4,-0.9) -- (1.4,-1.15);
\draw (1.4,-1.2) -- (1.4,-1.45);
\draw (1.4,-1.5) -- (1.4,-1.75);
\draw (1.4,-1.8) -- (1.4,-2.05);

\draw (1.9,-0.9) -- (1.9,-1.15);
\draw (1.9,-1.2) -- (1.9,-1.45);
\draw (1.9,-1.5) -- (1.9,-1.75);
\draw (1.9,-1.8) -- (1.9,-2.05);

\draw (2.5,-1.2) -- (2.5,-1.45);
\draw (2.5,-1.5) -- (2.5,-1.75);
\draw (2.5,-1.8) -- (2.5,-2.05);

\draw (3.0,-1.5) -- (3.0,-1.75);
\draw (3.0,-1.8) -- (3.0,-2.05);

\draw (3.4,-1.8) -- (3.4,-2.05);


\node at (0.575,-0.125) {\scriptsize $\alpha_0$};
\node at (0.575,-0.425) {\scriptsize $\beta_0$};
\node at (0.575,-0.725) {\scriptsize $\beta_0$};
\node at (0.575,-1.025) {\scriptsize $\beta_0$};
\node at (0.575,-1.325) {\scriptsize $\beta_0$};
\node at (0.575,-1.625) {\scriptsize $\beta_0$};
\node at (0.575,-1.925) {\scriptsize $\beta_0$};

\node at (1.2,-0.425) {\scriptsize $\alpha_1$};
\node at (1.2,-0.725) {\scriptsize $\beta_1$};
\node at (1.2,-1.025) {\scriptsize $\beta_1$};
\node at (1.2,-1.325) {\scriptsize $\beta_1$};
\node at (1.2,-1.625) {\scriptsize $\beta_1$};
\node at (1.2,-1.925) {\scriptsize $\beta_1$};

\node at (1.65,-0.725) {\scriptsize $\alpha_2$};
\node at (1.65,-1.025) {\scriptsize $\beta_2$};
\node at (1.65,-1.325) {\scriptsize $\beta_2$};
\node at (1.65,-1.625) {\scriptsize $\beta_2$};
\node at (1.65,-1.925) {\scriptsize $\beta_2$};

\node at (2.2,-1.025) {\scriptsize $\alpha_3$};
\node at (2.2,-1.325) {\scriptsize $\beta_3$};
\node at (2.2,-1.625) {\scriptsize $\beta_3$};
\node at (2.2,-1.925) {\scriptsize $\beta_3$};

\node at (2.75,-1.325) {\scriptsize $\alpha_4$};
\node at (2.75,-1.625) {\scriptsize $\beta_4$};
\node at (2.75,-1.925) {\scriptsize $\beta_4$};

\node at (3.2,-1.625) {\scriptsize $\alpha_5$};
\node at (3.2,-1.925) {\scriptsize $\beta_5$};

\node at (3.7,-1.925) {\scriptsize $\alpha_6$};


%\draw[step=0.3] (0,1.2) grid (-0.3,2.4);
%\node at (-0.15,0.8) {$\vdots$}; 
\\ };

\matrix[column sep={0.2cm},row sep={0.2cm}] at (0,-3.5) {

\node at (0,-1.2) {$\xrightarrow{\substack{\text{By Infinite} \\ \text{Ramsey's Theorem}}}$};

&

\node at (-0.15,-0.125) {\scriptsize $w_{\ell_0}$}; 
\node at (-0.15,-0.425) {\scriptsize $w_{\ell_1}$}; 
\node at (-0.15,-0.725) {\scriptsize $w_{\ell_2}$};
\node at (-0.15,-1.025) {\scriptsize $w_{\ell_3}$};
\node at (-0.15,-1.325) {\scriptsize $w_{\ell_4}$};
\node at (-0.15,-1.625) {\scriptsize $w_{\ell_5}$};
\node at (-0.15,-1.925) {\scriptsize $w_{\ell_6}$};
\node at (-0.15,-2.65) {$\vdots$}; 

\draw (0.15,0) rectangle (1.9,-0.25);
\draw (0.15,-0.30) rectangle (2.5,-.55);
\draw (0.15,-0.60) rectangle (3.4,-0.85);
\draw (0.15,-0.90) rectangle (4.3,-1.15);
\draw (0.15,-1.20) rectangle (5.9,-1.45);
\draw (0.15,-1.50) rectangle (7.3,-1.75);
\draw (0.15,-1.80) rectangle (7.9,-2.05);
\node at (4,-2.65) {$\vdots$};

\draw (1.0,-0.0) -- (1.0,-0.25);
\draw (1.0,-0.3) -- (1.0,-0.55);
\draw (1.0,-0.6) -- (1.0,-0.85);
\draw (1.0,-0.9) -- (1.0,-1.15);
\draw (1.0,-1.2) -- (1.0,-1.45);
\draw (1.0,-1.5) -- (1.0,-1.75);
\draw (1.0,-1.8) -- (1.0,-2.05);

\draw (1.4,-0.0) -- (1.4,-0.25);
\draw (1.4,-0.3) -- (1.4,-0.55);
\draw (1.4,-0.6) -- (1.4,-0.85);
\draw (1.4,-0.9) -- (1.4,-1.15);
\draw (1.4,-1.2) -- (1.4,-1.45);
\draw (1.4,-1.5) -- (1.4,-1.75);
\draw (1.4,-1.8) -- (1.4,-2.05);

\draw[very thick] (1.9,-0.0) -- (1.9,-0.25);
\draw[very thick] (1.9,-0.3) -- (1.9,-0.55);
\draw[very thick] (1.9,-0.6) -- (1.9,-0.85);
\draw[very thick] (1.9,-0.9) -- (1.9,-1.15);
\draw[very thick] (1.9,-1.2) -- (1.9,-1.45);
\draw[very thick] (1.9,-1.5) -- (1.9,-1.75);
\draw[very thick] (1.9,-1.8) -- (1.9,-2.05);

\draw[very thick] (2.5,-0.3) -- (2.5,-0.55);
\draw[very thick] (2.5,-0.6) -- (2.5,-0.85);
\draw[very thick] (2.5,-0.9) -- (2.5,-1.15);
\draw[very thick] (2.5,-1.2) -- (2.5,-1.45);
\draw[very thick] (2.5,-1.5) -- (2.5,-1.75);
\draw[very thick] (2.5,-1.8) -- (2.5,-2.05);

\draw (3.0,-0.6) -- (3.0,-0.85);
\draw (3.0,-0.9) -- (3.0,-1.15);
\draw (3.0,-1.2) -- (3.0,-1.45);
\draw (3.0,-1.5) -- (3.0,-1.75);
\draw (3.0,-1.8) -- (3.0,-2.05);

\draw[very thick] (3.4,-0.6) -- (3.4,-0.85);
\draw[very thick] (3.4,-0.9) -- (3.4,-1.15);
\draw[very thick] (3.4,-1.2) -- (3.4,-1.45);
\draw[very thick] (3.4,-1.5) -- (3.4,-1.75);
\draw[very thick] (3.4,-1.8) -- (3.4,-2.05);

\draw (3.95,-0.9) -- (3.95,-1.15);
\draw (3.95,-1.2) -- (3.95,-1.45);
\draw (3.95,-1.5) -- (3.95,-1.75);
\draw (3.95,-1.8) -- (3.95,-2.05);

\draw[very thick] (4.3,-0.9) -- (4.3,-1.15);
\draw[very thick] (4.3,-1.2) -- (4.3,-1.45);
\draw[very thick] (4.3,-1.5) -- (4.3,-1.75);
\draw[very thick] (4.3,-1.8) -- (4.3,-2.05);

\draw (4.9,-1.2) -- (4.9,-1.45);
\draw (4.9,-1.5) -- (4.9,-1.75);
\draw (4.9,-1.8) -- (4.9,-2.05);

\draw[very thick] (5.9,-1.2) -- (5.9,-1.45);
\draw[very thick] (5.9,-1.5) -- (5.9,-1.75);
\draw[very thick] (5.9,-1.8) -- (5.9,-2.05);

\draw (6.3,-1.5) -- (6.3,-1.75);
\draw (6.3,-1.8) -- (6.3,-2.05);

\draw (6.8,-1.5) -- (6.8,-1.75);
\draw (6.8,-1.8) -- (6.8,-2.05);

\draw[very thick] (7.3,-1.5) -- (7.3,-1.75);
\draw[very thick] (7.3,-1.8) -- (7.3,-2.05);

\draw[very thick] (7.9,-1.8) -- (7.9,-2.05);

\node at (0.575,-0.125) {\scriptsize $\beta_0$};
\node at (0.575,-0.425) {\scriptsize $\beta_0$};
\node at (0.575,-0.725) {\scriptsize $\beta_0$};
\node at (0.575,-1.025) {\scriptsize $\beta_0$};
\node at (0.575,-1.325) {\scriptsize $\beta_0$};
\node at (0.575,-1.625) {\scriptsize $\beta_0$};
\node at (0.575,-1.925) {\scriptsize $\beta_0$};

\node at (1.2,-0.125) {\scriptsize $\beta_1$};
\node at (1.2,-0.425) {\scriptsize $\beta_1$};
\node at (1.2,-0.725) {\scriptsize $\beta_1$};
\node at (1.2,-1.025) {\scriptsize $\beta_1$};
\node at (1.2,-1.325) {\scriptsize $\beta_1$};
\node at (1.2,-1.625) {\scriptsize $\beta_1$};
\node at (1.2,-1.925) {\scriptsize $\beta_1$};

\node at (1.65,-0.125) {\scriptsize $\alpha_2$};
\node at (1.65,-0.425) {\scriptsize $\beta_2$};
\node at (1.65,-0.725) {\scriptsize $\beta_2$};
\node at (1.65,-1.025) {\scriptsize $\beta_2$};
\node at (1.65,-1.325) {\scriptsize $\beta_2$};
\node at (1.65,-1.625) {\scriptsize $\beta_2$};
\node at (1.65,-1.925) {\scriptsize $\beta_2$};

\node at (2.2,-0.425) {\scriptsize $\alpha_3$};
\node at (2.2,-0.725) {\scriptsize $\beta_3$};
\node at (2.2,-1.025) {\scriptsize $\beta_3$};
\node at (2.2,-1.325) {\scriptsize $\beta_3$};
\node at (2.2,-1.625) {\scriptsize $\beta_3$};
\node at (2.2,-1.925) {\scriptsize $\beta_3$};

\node at (2.75,-0.725) {\scriptsize $\beta_4$};
\node at (2.75,-1.025) {\scriptsize $\beta_4$};
\node at (2.75,-1.325) {\scriptsize $\beta_4$};
\node at (2.75,-1.625) {\scriptsize $\beta_4$};
\node at (2.75,-1.925) {\scriptsize $\beta_4$};

\node at (3.2,-0.725) {\scriptsize $\alpha_5$};
\node at (3.2,-1.025) {\scriptsize $\beta_5$};
\node at (3.2,-1.325) {\scriptsize $\beta_5$};
\node at (3.2,-1.625) {\scriptsize $\beta_5$};
\node at (3.2,-1.925) {\scriptsize $\beta_5$};

\node at (3.7,-1.025) {\scriptsize $\beta_6$};
\node at (3.7,-1.325) {\scriptsize $\beta_6$};
\node at (3.7,-1.625) {\scriptsize $\beta_6$};
\node at (3.7,-1.925) {\scriptsize $\beta_6$};

\node at (4.15,-1.025) {\scriptsize $\alpha_7$};
\node at (4.15,-1.325) {\scriptsize $\beta_7$};
\node at (4.15,-1.625) {\scriptsize $\beta_7$};
\node at (4.15,-1.925) {\scriptsize $\beta_7$};

\node at (4.6,-1.325) {\scriptsize $\beta_8$};
\node at (4.6,-1.625) {\scriptsize $\beta_8$};
\node at (4.6,-1.925) {\scriptsize $\beta_8$};

\node at (5.4,-1.325) {\scriptsize $\alpha_9$};
\node at (5.4,-1.625) {\scriptsize $\beta_9$};
\node at (5.4,-1.925) {\scriptsize $\beta_9$};

\node at (6.1,-1.625) {\scriptsize $\beta_{10}$};
\node at (6.1,-1.925) {\scriptsize $\beta_{10}$};

\node at (6.55,-1.625) {\scriptsize $\beta_{11}$};
\node at (6.55,-1.925) {\scriptsize $\beta_{11}$};

\node at (7.05,-1.625) {\scriptsize $\alpha_{12}$};
\node at (7.05,-1.925) {\scriptsize $\beta_{12}$};

\node at (7.6,-1.925) {\scriptsize $\alpha_{13}$};

\draw[decorate,decoration={brace,amplitude=4pt}] (1.88,-2.1) -- (0.15,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_0$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (1.88,0.05) -- (0.15,0.05) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_0$};

\draw[decorate,decoration={brace,amplitude=4pt}] (2.48,-2.1) -- (1.92,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_1$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (2.48,-0.25) -- (1.95,-0.25) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_1$};

\draw[decorate,decoration={brace,amplitude=4pt}] (3.38,-2.1) -- (2.52,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_2$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (3.38,-0.55) -- (2.55,-0.55) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_2$};

\draw[decorate,decoration={brace,amplitude=4pt}] (4.28,-2.1) -- (3.42,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_2$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (4.28,-0.85) -- (3.45,-0.85) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_2$};

\draw[decorate,decoration={brace,amplitude=4pt}] (5.88,-2.1) -- (4.32,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_3$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (5.88,-1.15) -- (4.35,-1.15) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_3$};

\draw[decorate,decoration={brace,amplitude=4pt}] (7.28,-2.1) -- (5.92,-2.1) node[below, pos=0.5,yshift=-0.1cm,align=left]{\scriptsize $\delta_4$};
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (7.28,-1.45) -- (5.95,-1.45) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_4$};

\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (7.9,-1.75) -- (7.35,-1.75) node[above, pos=0.5,yshift=0.1cm,align=left]{\scriptsize $\gamma_5$};



%\draw[step=0.3] (0,1.2) grid (-0.3,2.4);
%\node at (-0.15,0.8) {$\vdots$}; 
\\ };
\end{tikzpicture}

==> figruns.tex <==
\begin{tikzpicture}[initial text=, initial distance=1.5ex,>=stealth, every state/.style={inner sep=2pt, minimum size=0pt},decoration=snake,line around/.style={decoration={pre length=#1, post length=#1}}]
\node[state,initial] (q0) {$q_0$};
\node[state] (q') [right = 1.5cm of q0] {$q'$};
\node[state] (q) [right = 3.5cm of q'] {$q$};
\node[state,accepting] (p) [right = 2.5cm of q] {$p$};
\node[state] (r) [below right = 2cm and 1.25cm of q] {$r$}; 

\path[->] (q0) edge[decorate,line around=2pt] node[above] {$(y_i,y_i)$} (q')
		  (q') edge[decorate,line around=2pt] node[above] {$(y_i^{-1}x_{i+1},y_i^{-1}y_{i+1})$} (q)
		  (q) edge[decorate,line around=2pt] node[above] {$(\varepsilon,y_i^{-1}x_{i+1})$} (p)
		  (q) edge[decorate,line around=2pt] node[below,sloped] {$(\varepsilon,y_i^{-1}y_{i+1})$} (r)
		  (r) edge[decorate,line around=2pt] node[above,sloped] {$(\varepsilon,y_{i+1}^{-1}x_{i+2})$} (p)
		  (r) edge[decorate,line around=2pt,in=-55, out=30, loop] node[right,xshift=0.1cm] {$(\varepsilon,y_{i+1}^{-1}y_{i+2})$} (q');
\end{tikzpicture}
